Braces of Perfect Matching Width 2

Perfect matching width is a treewidth-like parameter designed for graphs with perfect matchings. The concept was originally introduced by Norine for the study of non-bipartite Pfaffian graphs. Additionally, perfect matching width appears to be a useful structural tool for investigating matching minors, a specialised version of minors related to perfect matchings. In this paper we lay the groundwork for understanding the interaction of perfect matching width and matching minors by establishing tight connections between the perfect matching width of any matching covered graph $G$ and the perfect matching width of its bricks and braces (a matching theoretic version of blocks) and proving that perfect matching width is almost monotone under the matching minor relation. As an application, we give several characterisations for braces of perfect matching width two, including one that allows for a polynomial time recognition algorithm.

==> figures/zorientation.tex <==
\begin{tikzpicture}[scale=0.7]
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		
		\pgfsetlayers{background,main,foreground}
		
		%%%%% Vertex Styles %%%%%
		\tikzstyle{v:main} = [draw, circle, scale=0.6, thick,fill=white]
		\tikzstyle{v:tree} = [draw, circle, scale=0.3, thick,fill=black]
		\tikzstyle{v:border} = [draw, circle, scale=0.75, thick,minimum size=10.5mm]
		\tikzstyle{v:mainfull} = [draw, circle, scale=1, thick,fill]
		\tikzstyle{v:ghost} = [inner sep=0pt,scale=1]
		\tikzstyle{v:marked} = [circle, scale=1.2, fill=CornflowerBlue,opacity=0.3]
		%%%%% %%%%% %%%%%
		
		%%%%% Edge Styles %%%%%
		\tikzset{>=latex} 
		\tikzstyle{e:marker} = [line width=10pt,line cap=round,opacity=0.4,color=Dandelion]
		\tikzstyle{e:colored} = [line width=0.85pt,color=AO,cap=round,opacity=0.8]
		\tikzstyle{e:coloredthin} = [line width=1.1pt,opacity=0.8]
		\tikzstyle{e:coloredborder} = [line width=2pt]
		\tikzstyle{e:main} = [line width=1.3pt]
		\tikzstyle{e:extra} = [line width=1.3pt,color=LavenderGray]
		%%%%% %%%%% %%%%%
		
		\begin{pgfonlayer}{main}
		
		%%%%% Centered Ghost Vertices %%%%%
		\node (C) [] {};
		
		%%%%% Left Center %%%%%
		\node (C1) [v:ghost, position=180:80mm from C] {};
		%\node (U1) [v:ghost, position=90:50mm from C1] {};
		\node (L1) [v:ghost, position=270:27mm from C1,align=center] {};
		
		%%%%% Center %%%%%
		\node (C2) [v:ghost, position=0:0mm from C] {};
		%\node (U2) [v:ghost, position=90:50mm from C2] {};
		\node (L2) [v:ghost, position=270:27mm from C2,align=center] {};
		
		%%%%% Right Center %%%%%
		\node (C3) [v:ghost, position=0:80mm from C] {};
		%\node (U3) [v:ghost, position=90:50mm from C3] {};
		\node (L3) [v:ghost, position=270:27mm from C3,align=center] {};
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Vertices %%%%%
		
		%%%%% Left Center %%%%%
		
		\node(C1a) [v:main,fill=black,position=135:24mm from C1] {};
		
		\node(C1d) [v:main,position=45:24mm from C1] {};
		\node(C1e) [v:main,fill=black,position=315:24mm from C1] {};
		\node(C1f) [v:main,position=225:24mm from C1] {};
		\node(C1g) [v:main,fill=black,position=225:10mm from C1] {};
		\node(C1h) [v:main,position=135:10mm from C1] {};
		\node(C1i) [v:main,fill=black,position=45:10mm from C1] {};
		\node(C1j) [v:main,position=315:10mm from C1] {};
		
		\node(C1b) [v:main,position=90:9.7mm from C1h] {};
		\node(C1c) [v:main,fill=black,position=90:9.7mm from C1i] {};
		
		\node(L1a) [v:ghost,position=135:4mm from C1a] {$a$};
		\node(L1b) [v:ghost,position=90:4mm from C1b] {$b$};
		\node(L1c) [v:ghost,position=90:4mm from C1c] {$c$};
		\node(L1d) [v:ghost,position=45:4mm from C1d] {$d$};
		\node(L1e) [v:ghost,position=315:4mm from C1e] {$e$};
		\node(L1f) [v:ghost,position=225:4mm from C1f] {$f$};
		\node(L1g) [v:ghost,position=180:4mm from C1g] {$g$};
		\node(L1h) [v:ghost,position=180:4mm from C1h] {$h$};
		\node(L1i) [v:ghost,position=0:4mm from C1i] {$i$};
		\node(L1j) [v:ghost,position=0:4mm from C1j] {$j$};
		
		\node(Z1) [v:ghost,position=180:6mm from C1a] {};
		\node(Z2) [v:ghost,position=90:7mm from C1a] {};
		\node(Z3) [v:ghost,position=90:8mm from C1b] {};
		\node(Z4) [v:ghost,position=90:7mm from C1c] {};
		\node(Z5) [v:ghost,position=0:6mm from C1c] {};
		\node(Z6) [v:ghost,position=270:5mm from C1c] {};
		\node(Z7) [v:ghost,position=270:6mm from C1b] {};
		\node(Z8) [v:ghost,position=270:5mm from C1a] {};
		
		\node(LZ) [v:ghost,position=215:8.5mm from C1a]  {\textcolor{DarkMagenta}{$Z$}};
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		
		\node(block) [v:ghost,position=180:55mm from C1] {};
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		\node(C2a) [v:tree,position=180:8mm from C2] {};
		\node(C2b) [v:tree,position=0:0mm from C2] {};
		\node(C2c) [v:tree,position=0:8mm from C2] {};
		\node(C2d) [v:tree,position=135:8mm from C2a] {};
		\node(C2e) [v:tree,position=225:8mm from C2a] {};
		\node(C2f) [v:tree,position=315:8mm from C2c] {};
		\node(C2g) [v:tree,position=45:8mm from C2c] {};
		\node(C2h) [v:tree,position=90:8mm from C2b] {};
		\node(C2i) [v:tree,position=90:8mm from C2d] {};
		\node(C2j) [v:tree,position=180:8mm from C2d] {};
		\node(C2k) [v:tree,position=180:8mm from C2e] {};
		\node(C2l) [v:tree,position=270:8mm from C2e] {};
		\node(C2m) [v:tree,position=270:8mm from C2f] {};
		\node(C2n) [v:tree,position=0:8mm from C2f] {};
		\node(C2o) [v:tree,position=0:8mm from C2g] {};
		\node(C2p) [v:tree,position=90:8mm from C2g] {};
		\node(C2q) [v:tree,position=45:8mm from C2h] {};
		\node(C2r) [v:tree,position=135:8mm from C2h] {};
		
		\node (L2a) [v:ghost,position=90:3mm from C2i] {\textcolor{DarkMagenta}{$a$}};
		\node (L2b) [v:ghost,position=90:3mm from C2r] {\textcolor{DarkMagenta}{$b$}};
		\node (L2c) [v:ghost,position=90:3mm from C2q] {\textcolor{DarkMagenta}{$c$}};
		\node (L2i) [v:ghost,position=90:3mm from C2p] {$i$};
		\node (L2j) [v:ghost,position=0:3mm from C2o] {$j$};
		\node (L2d) [v:ghost,position=0:3mm from C2n] {$d$};
		\node (L2e) [v:ghost,position=270:3mm from C2m] {$e$};
		\node (L2g) [v:ghost,position=270:3mm from C2l] {$g$};
		\node (L2h) [v:ghost,position=180:3mm from C2k] {$h$};
		\node (L2f) [v:ghost,position=180:3mm from C2j] {$f$};
		
		\node (LS) [v:ghost,position=225:5mm from C2d] {\textcolor{CornflowerBlue}{$s$}};
		
		\node (id1) [v:ghost,position=270:4mm from C2i] {};
		\node (id2) [v:ghost,position=45:3mm from id1] {};
		\node (id3) [v:ghost,position=135:3mm from id1] {};
		
		\node (jd1) [v:ghost,position=0:4mm from C2j] {};
		\node (jd2) [v:ghost,position=135:3mm from jd1] {};
		\node (jd3) [v:ghost,position=225:3mm from jd1] {};
		
		\node (ad1) [v:ghost,position=135:4mm from C2a] {};
		\node (ad2) [v:ghost,position=270:3mm from ad1] {};
		\node (ad3) [v:ghost,position=0:3mm from ad1] {};
		
		\node (ea1) [v:ghost,position=45:4mm from C2e] {};
		\node (ea2) [v:ghost,position=270:3mm from ea1] {};
		\node (ea3) [v:ghost,position=180:3mm from ea1] {};
		
		\node (ke1) [v:ghost,position=0:4mm from C2k] {};
		\node (ke2) [v:ghost,position=135:3mm from ke1] {};
		\node (ke3) [v:ghost,position=225:3mm from ke1] {};
		
		\node (le1) [v:ghost,position=90:4mm from C2l] {};
		\node (le2) [v:ghost,position=225:3mm from le1] {};
		\node (le3) [v:ghost,position=315:3mm from le1] {};
		
		\node (ba1) [v:ghost,position=180:4mm from C2b] {};
		\node (ba2) [v:ghost,position=45:3mm from ba1] {};
		\node (ba3) [v:ghost,position=315:3mm from ba1] {};
		
		\node (hb1) [v:ghost,position=270:4mm from C2h] {};
		\node (hb2) [v:ghost,position=45:3mm from hb1] {};
		\node (hb3) [v:ghost,position=135:3mm from hb1] {};
		
		\node (rh1) [v:ghost,position=315:4mm from C2r] {};
		\node (rh2) [v:ghost,position=180:3mm from rh1] {};
		\node (rh3) [v:ghost,position=90:3mm from rh1] {};
		
		\node (qh1) [v:ghost,position=225:4mm from C2q] {};
		\node (qh2) [v:ghost,position=90:3mm from qh1] {};
		\node (qh3) [v:ghost,position=0:3mm from qh1] {};
		
		\node (cb1) [v:ghost,position=180:4mm from C2c] {};
		\node (cb2) [v:ghost,position=45:3mm from cb1] {};
		\node (cb3) [v:ghost,position=315:3mm from cb1] {};
		
		\node (gc1) [v:ghost,position=225:4mm from C2g] {};
		\node (gc2) [v:ghost,position=90:3mm from gc1] {};
		\node (gc3) [v:ghost,position=0:3mm from gc1] {};
		
		\node (pg1) [v:ghost,position=270:4mm from C2p] {};
		\node (pg2) [v:ghost,position=45:3mm from pg1] {};
		\node (pg3) [v:ghost,position=135:3mm from pg1] {};
		
		\node (og1) [v:ghost,position=180:4mm from C2o] {};
		\node (og2) [v:ghost,position=45:3mm from og1] {};
		\node (og3) [v:ghost,position=315:3mm from og1] {};
		
		\node (fc1) [v:ghost,position=135:4mm from C2f] {};
		\node (fc2) [v:ghost,position=0:3mm from fc1] {};
		\node (fc3) [v:ghost,position=270:3mm from fc1] {};
		
		\node (nf1) [v:ghost,position=180:4mm from C2n] {};
		\node (nf2) [v:ghost,position=45:3mm from nf1] {};
		\node (nf3) [v:ghost,position=315:3mm from nf1] {};
		
		\node (mf1) [v:ghost,position=90:4mm from C2m] {};
		\node (mf2) [v:ghost,position=225:3mm from mf1] {};
		\node (mf3) [v:ghost,position=315:3mm from mf1] {};
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		
		
		%%%%% Edges %%%%%
		
		%%%%% Left Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% Right Center %%%%%
		
		
		%%%%% %%%%% %%%%%
		
		%%%%% %%%%% %%%%%
		
		\end{pgfonlayer}
		
		%%%%% %%%%% %%%%%
		
		%%%%% Background %%%%%
		\begin{pgfonlayer}{background}
		
		\drawMatEdge{C1a}{C1f}
		\drawMatEdge{C1b}{C1c}
		\drawMatEdge{C1d}{C1e}
		\drawMatEdge{C1g}{C1h}
		\drawMatEdge{C1i}{C1j}
		
		\draw (C1a) [e:main] to (C1b);
		\draw (C1a) [e:main] to (C1h);
		\draw (C1c) [e:main] to (C1d);
		\draw (C1d) [e:main] to (C1i);
		\draw (C1e) [e:main] to (C1j);
		\draw (C1e) [e:main] to (C1f);
		\draw (C1f) [e:main] to (C1g);
		\draw (C1g) [e:main] to (C1j);
		\draw (C1h) [e:main] to (C1i);
		
		\draw (Z1) edge[line width=1.7pt,color=DarkMagenta,closed,curve through={(Z2) (Z3) (Z4) (Z5) (Z6) (Z7)}] (Z8);
		% (Z6) (Z7) (Z8) (Z9) (Z10) (Z11)}] (Z12);
		
		\draw (id1) [e:colored] to (id2);
		\draw (id1) [e:colored] to (id3);
		
		\draw (jd1) [e:colored] to (jd2);
		\draw (jd1) [e:colored] to (jd3);
		
		\draw (ad1) [e:colored] to (ad2);
		\draw (ad1) [e:colored] to (ad3);
		
		\draw (ea1) [e:colored] to (ea2);
		\draw (ea1) [e:colored] to (ea3);
		
		\draw (ke1) [e:colored] to (ke2);
		\draw (ke1) [e:colored] to (ke3);
		
		\draw (le1) [e:colored] to (le2);
		\draw (le1) [e:colored] to (le3);
		
		\draw (ba1) [e:colored] to (ba2);
		\draw (ba1) [e:colored] to (ba3);
		
		\draw (hb1) [e:colored] to (hb2);
		\draw (hb1) [e:colored] to (hb3);
		
		\draw (rh1) [e:colored] to (rh2);
		\draw (rh1) [e:colored] to (rh3);
		
		\draw (qh1) [e:colored] to (qh2);
		\draw (qh1) [e:colored] to (qh3);
		
		\draw (cb1) [e:colored] to (cb2);
		\draw (cb1) [e:colored] to (cb3);
		
		\draw (gc1) [e:colored] to (gc2);
		\draw (gc1) [e:colored] to (gc3);
		
		\draw (pg1) [e:colored] to (pg2);
		\draw (pg1) [e:colored] to (pg3);
		
		\draw (og1) [e:colored] to (og2);
		\draw (og1) [e:colored] to (og3);
		
		\draw (fc1) [e:colored] to (fc2);
		\draw (fc1) [e:colored] to (fc3);
		
		\draw (nf1) [e:colored] to (nf2);
		\draw (nf1) [e:colored] to (nf3);
		
		\draw (mf1) [e:colored] to (mf2);
		\draw (mf1) [e:colored] to (mf3);
		
		
		\draw (C2a) [e:main] to (C2b);
		\draw (C2a) [e:main] to (C2d);
		\draw (C2a) [e:main] to (C2e);
		\draw (C2b) [e:main] to (C2h);
		\draw (C2b) [e:main] to (C2c);
		\draw (C2c) [e:main] to (C2g);
		\draw (C2c) [e:main] to (C2f);
		\draw (C2d) [e:main] to (C2i);
		\draw (C2d) [e:main] to (C2j);
		\draw (C2e) [e:main] to (C2k);
		\draw (C2e) [e:main] to (C2l);
		\draw (C2f) [e:main] to (C2m);
		\draw (C2f) [e:main] to (C2n);
		\draw (C2g) [e:main] to (C2p);
		\draw (C2g) [e:main] to (C2o);
		\draw (C2h) [e:main] to (C2r);
		\draw (C2h) [e:main] to (C2q);
		
		\node (S) [v:marked,position=0:0mm from C2d] {}; 
		
		\end{pgfonlayer}	
		%%%%% %%%%% %%%%%
		
		%%%%% Foreground %%%%%
		\begin{pgfonlayer}{foreground}
		
		
		
		\end{pgfonlayer}
		%%%%% %%%%% %%%%%
		\end{tikzpicture}
